Order Is Not Layout: Order-to-Space Bias in Image Generation

We study a systematic bias in modern image generation models: the mention order of entities in text spuriously determines spatial layout and entity--role binding. We term this phenomenon Order-to-Space Bias (OTS) and show that it arises in both text-to-image and image-to-image generation, often overriding grounded cues and causing incorrect layouts or swapped assignments. To quantify OTS, we introduce OTS-Bench, which isolates order effects with paired prompts differing only in entity order and evaluates models along two dimensions: homogenization and correctness. Experiments show that Order-to-Space Bias (OTS) is widespread in modern image generation models, and provide evidence that it is primarily data-driven and manifests during the early stages of layout formation. Motivated by this insight, we show that both targeted fine-tuning and early-stage intervention strategies can substantially reduce OTS, while preserving generation quality.

==> case/i2i_diversity/Label1/text1.txt <==
One animal is flapping its wings wildly.

==> case/i2i_diversity/Label1/text2.txt <==
The person is raising one hand.

==> case/i2i_diversity/Label1/text3.txt <==
The object has its screen cracked.

==> case/i2i_diversity/Label2/text1.txt <==
One animal is rooting the ground.

==> case/i2i_diversity/Label2/text2.txt <==
The person is jumping off the ground.

==> case/i2i_diversity/Label2/text3.txt <==
One animal is rolling over onto its back.

==> case/i2i_diversity/Label3/text1.txt <==
One animal is kicking sideways with its hind legs.

==> case/i2i_diversity/Label3/text2.txt <==
The person is saluting with right hand.

==> case/i2i_diversity/Label3/text3.txt <==
One object has its doors open.

==> case/i2i_harm/Align/Label1/text1.txt <==
The parrot is spreading its wings and the chicken is folding its wings, full body shot, horizontal composition

==> case/i2i_harm/Align/Label1/text2.txt <==
The client is pointing at the chef.

==> case/i2i_harm/Align/Label1/text3.txt <==
The laptop is intact and the monitor is cracked

==> case/i2i_harm/Align/Label2/text1.txt <==
The dog is standing and the pig is lying down.

==> case/i2i_harm/Align/Label2/text2.txt <==
The photographer is looking up and the model is looking down.

==> case/i2i_harm/Align/Label2/text3.txt <==
The bottle is chipped and the plate is intact.

==> case/i2i_harm/Align/Label3/text1.txt <==
The hamster is covered in dirt and the hedgehog is clean and groomed.

==> case/i2i_harm/Align/Label3/text2.txt <==
The model is sitting and the chef is standing.

==> case/i2i_harm/Align/Label3/text3.txt <==
The table is tilted and the bookshelf is upright

==> case/i2i_harm/Reverse/Label1/text1.txt <==
The monitor is cracked and the cell phone is intact

==> case/i2i_harm/Reverse/Label1/text2.txt <==
The photographer is pointing at the musician.

==> case/i2i_harm/Reverse/Label1/text3.txt <==
The monitor is cracked and the cell phone is intact

==> case/i2i_harm/Reverse/Label2/text1.txt <==
The camel is looking up and the horse is looking down.

==> case/i2i_harm/Reverse/Label2/text2.txt <==
The chef is patting the model on the shoulder.

==> case/i2i_harm/Reverse/Label2/text3.txt <==
The desk is covered with items and the chair is empty.

==> case/i2i_harm/Reverse/Label3/text1.txt <==
The hedgehog is stretching its body and the rabbit is curling into a ball.

==> case/i2i_harm/Reverse/Label3/text2.txt <==
The director is standing and the model is sitting

==> case/i2i_harm/Reverse/Label3/text3.txt <==
The monitor is charging and the laptop is not charging.

==> case/i2v_diversity/Label1/Text1.txt <==
One device turns on and displays a bright screen while the other remains off.


==> case/i2v_diversity/Label1/Text2.txt <==
One animal starts moving forward while the other remains still.


==> case/i2v_diversity/Label2/Text1.txt <==
Make one of the dogs slowly stand up and wag its tail while the other remains still.


==> case/i2v_diversity/Label2/Text2.txt <==
One piece of furniture changes color to blue while the other stays the same.


==> case/i2v_diversity/Label3/Text1.txt <==
One person walks forward with open arms while the other does not move.


==> case/i2v_diversity/Label3/Text2.txt <==
One animal begins walking forward while the other stays in place.


==> case/t2i_diversity/Label1/text1.txt <==
One male architect kneeling on one knee and one goat gentle step.

==> case/t2i_diversity/Label1/text2.txt <==
One male childcare worker jumping off the ground and one female musician dancing energetically.

==> case/t2i_diversity/Label1/text3.txt <==
One chicken is stretching its neck tall and one parrot is looking upward 

==> case/t2i_diversity/Label2/text1.txt <==
one chair and one drum.

==> case/t2i_diversity/Label2/text2.txt <==
One female police officer waving openly and one goat ears forward.

==> case/t2i_diversity/Label2/text3.txt <==
One sheep is raising one paw slightly off the ground and one pig is sniffing the ground attentively.

==> case/t2i_diversity/Label3/text1.txt <==
One pig has ears pointed straight forward and one sheep is lowering its head slightly.

==> case/t2i_diversity/Label3/text2.txt <==
One male counselor waving openly and one female nurse saluting with right hand.

==> case/t2i_diversity/Label3/text3.txt <==
One desk occupied and one boat clean.

==> case/t2i_harm/OnePage/Label1/Text1.txt <==
The numeric keypad and the QWERTY keys on a keyboard.

==> case/t2i_harm/OnePage/Label1/Text2.txt <==
Digit 3 and digit 9 on a standard clock face.

==> case/t2i_harm/OnePage/Label1/Text3.txt <==
A left-turn indicator and a right-turn indicator illuminated on a car dashboard.

==> case/t2i_harm/OnePage/Label2/Text1.txt <==
"E" on the right and "W" direction on the left on a compass.

==> case/t2i_harm/OnePage/Label2/Text2.txt <==
A progress bar where the 0\% starting state is on the right and the 100\% completed state is on the left in a user interface


==> case/t2i_harm/OnePage/Label2/Text3.txt <==
A knife on the right and a fork on the left on a plate.

==> case/t2i_harm/OnePage/Label3/Text1.txt <==
An up arrow and a down arrow on an elevator panel.

==> case/t2i_harm/OnePage/Label3/Text2.txt <==
The younger plant and the mature plant positioned side by side in soil.

==> case/t2i_harm/OnePage/Label3/Text3.txt <==
One sheet of paper and another sheet clipped onto a clipboard.

==> case/t2v_diversity/t2v1.txt <==
A man and a woman face each other on a quiet street. The man stands still while the woman slowly walks forward.


==> case/t2v_diversity/t2v2.txt <==
A dog and a cat in a park. The dog remains seated while the cat approaches.


==> case/t2v_diversity/t2v3.txt <==
A runner and a photographer in a park. The runner jogs while the photographer stands still.


==> case/t2v_diversity/t2v4.txt <==
A man writing on a whiteboard, alongside a woman taking notes at a desk. Both remain visible throughout the scene.


==> case/t2v_diversity/t2v5.txt <==
A cyclist and a parked car on a street. The cyclist moves past while the car stays still.


==> case/t2v_diversity/t2v6.txt <==
A skateboarder and a street artist on a sidewalk. The skateboarder rolls forward while the artist remains still.


==> case/vlu_figs/text1.txt <==
A woman wearing glasses and a red sweater sits indoors holding a light-colored teddy bear, with shelves and household items in the background.

==> case/vlu_figs/text2.txt <==
A vintage red bus marked "GWR Rail Replacement Service" is parked on a street while people in period-style clothing walk past it.

==> case/vlu_figs/text3.txt <==
A man is kneeling on grass while holding and presenting a sheep at what appears to be a livestock show or competition.

==> case/vlu_figs/text4.txt <==
A smiling person sits on a bed hugging a relaxed brown dog in a cozy room with patterned curtains.

==> case/vlu_figs/text5.txt <==
A red apple and two ripe bananas with brown spots sit on a patterned surface in front of a cardboard box.

==> case/vlu_figs/text6.txt <==
A sandwich on white bread sits on a plate next to a cup of creamy soup, with a salad partially visible in the background.

==> case/vlu_figs/text7.txt <==
Several cows stand and rest on a grassy hillside surrounded by trees, with one light-colored cow lying in the foreground.

==> case/vlu_figs/text8.txt <==
A hot dog topped with condiments sits alongside French fries in a tray, with a red cup of drink on a white surface.

==> case/vlu_figs/text9.txt <==
A baby lies on the floor, intently watching a television screen from very close range.
